Ground Plane Projection for Improved Traffic Analytics at Intersections

Accurate turning movement counts at intersections are important for signal control, traffic management and urban planning. Computer vision systems for automatic turning movement counts typically rely on visual analysis in the image plane of an infrastructure camera. Here we explore potential advantages of back-projecting vehicles detected in one or more infrastructure cameras to the ground plane for analysis in real-world 3D coordinates. For single-camera systems we find that back-projection yields more accurate trajectory classification and turning movement counts. We further show that even higher accuracy can be achieved through weak fusion of back-projected detections from multiple cameras. These results suggeest that traffic should be analyzed on the ground plane, not the image plane

==> figures/video.OptBW.GP.InternImage.ByteTrack.10.2.0.Homography.GoogleMap.BottomPoint.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Bandwidth [m]},
xlabel style={font=\Large},
ylabel style={font=\Large},
xmajorgrids,
xmin=0.75, xmax=6.25,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{log likelihood},
ymajorgrids,
ymin=-2402407.49288164, ymax=-2308926.38705869,
ytick style={color=dimgray85},
ytick={-2420000,-2400000,-2380000,-2360000,-2340000,-2320000,-2300000},
yticklabels={
  \ensuremath{-}2.42,
  \ensuremath{-}2.40,
  \ensuremath{-}2.38,
  \ensuremath{-}2.36,
  \ensuremath{-}2.34,
  \ensuremath{-}2.32,
  \ensuremath{-}2.30
}
]
\addplot [semithick, black]
table {%
1 -2398158.35170787
1.20833333333333 -2381600.39699554
1.41666666666667 -2371190.92870603
1.625 -2362724.68905332
1.83333333333333 -2350101.75228651
2.04166666666667 -2337940.22104304
2.25 -2328685.65335015
2.45833333333333 -2322264.54082262
2.66666666666667 -2318018.38468741
2.875 -2315344.08593982
3.08333333333333 -2313826.06071203
3.29166666666667 -2313175.52823246
3.5 -2313191.77861428
3.70833333333333 -2313718.41644957
3.91666666666667 -2314635.10488611
4.125 -2315844.71268844
4.33333333333333 -2317270.91385176
4.54166666666667 -2318853.19401429
4.75 -2320543.11207084
4.95833333333333 -2322298.9804735
5.16666666666667 -2324077.30965546
5.375 -2325855.81761208
5.58333333333333 -2327615.51584886
5.79166666666667 -2329307.46169123
6 -2330940.9991671
};
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}]
table {%
3.29166666666667 -2313175.52823246
};
\addplot [semithick, red]
table {%
3.29166666666667 -2398158.35170787
3.29166666666667 -2313175.52823246
};
\addplot [semithick, red]
table {%
1 -2313175.52823246
3.29166666666667 -2313175.52823246
};
\end{axis}

\end{tikzpicture}


==> figures/video.OptBW.Image.InternImage.ByteTrack.10.2.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Bandwidth [pixels]},
xlabel style={font=\Large},
ylabel style={font=\Large},
xmajorgrids,
xmin=-0.7, xmax=36.7,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{log likelihood},
ymajorgrids,
ymin=-30611899.6475794, ymax=-27935498.4864569,
ytick style={color=dimgray85},
ytick={-31000000,-30500000,-30000000,-29500000,-29000000,-28500000,-28000000,-27500000},
yticklabels={
  \ensuremath{-}3.10,
  \ensuremath{-}3.05,
  \ensuremath{-}3.00,
  \ensuremath{-}2.95,
  \ensuremath{-}2.90,
  \ensuremath{-}2.85,
  \ensuremath{-}2.80,
  \ensuremath{-}2.75
}
]
\addplot [semithick, black]
table {%
1 -30490245.0493465
2.41666666666667 -28724288.3907219
3.83333333333333 -28311164.5790498
5.25 -28160146.6611166
6.66666666666667 -28099758.5369677
8.08333333333333 -28068740.2467791
9.5 -28057153.0846897
10.9166666666667 -28060157.8365166
12.3333333333333 -28070594.303576
13.75 -28086031.4021573
15.1666666666667 -28103884.0669006
16.5833333333333 -28122095.4219241
18 -28139631.7323367
19.4166666666667 -28157170.4664837
20.8333333333333 -28174869.8575587
22.25 -28192676.3859939
23.6666666666667 -28210383.3747341
25.0833333333333 -28227948.4623139
26.5 -28245331.3571859
27.9166666666667 -28262504.5602476
29.3333333333333 -28279463.7482305
30.75 -28296216.3184844
32.1666666666667 -28312774.285551
33.5833333333333 -28329150.414345
35 -28345356.3221897
};
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}]
table {%
9.5 -28057153.0846897
};
\addplot [semithick, red]
table {%
9.5 -30490245.0493465
9.5 -28057153.0846897
};
\addplot [semithick, red]
table {%
1 -28057153.0846897
9.5 -28057153.0846897
};
\end{axis}

\end{tikzpicture}

